Impact of the PDFs on the Z and W lineshapes at LHC

The parton distribution functions (PDFs) of the proton play a role in determining the lineshape of $Z$ and $W$ bosons produced at the LHC. In particular, the mode of the gauge boson virtuality is shifted with respect to the pole due to the dependence of the partonic luminosity on the boson virtuality. The knowledge of this shift contributes to the systematic uncertainty for a direct measurement of the boson mass. A detailed study of the shift and of its systematic uncertainty due to the limited knowledge of the PDFs is obtained using a tree-level model of $Z$ and $W$ boson production in proton-proton collisions at $\sqrt{s}=13$ TeV. A Monte Carlo simulation is further used to validate the tree-level model and study the dependence of the shift on the transverse momentum of the gauge bosons. The tree-level calculation is found to provide a good description of the shift. The systematic uncertainty on the lineshape due to the PDFs is estimated to be below one MeV in the phase-space relevant for a future high-precision mass measurement of the gauge boson masses at the LHC.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

